4DGS-WAM: Bridging Past and Future with an Object-Centric World Action Model based on 4D Gaussian Splatting

Current world action models (WAMs) typically operate on 2D visual data. These models can achieve exceptional visual quality, but they lack explicit spatial structure for individual objects and repeatedly process redundant background content. Although point clouds can represent the world in 3D space, they can be difficult to align and accumulate across viewpoints. In this paper, we leverage an explicit 4D Gaussian Splatting (4DGS) representation that separately models dynamic objects and the static background of a scene. For dynamic objects, we use a policy model to predict future actor actions and a world model to predict transformations of their observed Gaussian splats. The static background need not be regenerated for future states, as much of it has already been observed in past frames. This forms an object-centric world action model, which we name 4DGS-WAM. It lifts 2D observations into a persistent 4D representation so that previously observed static content can be reused during future prediction. Future-state extrapolation can then focus on modeling the evolution of dynamic objects. Experiments on KITTI-MOT evaluate short-horizon prediction and past reconstruction.

==> figures/generated/fig_architecture.tex <==
\begingroup
\let\opacity\alpha
\definecolor{insetbg}{RGB}{232,240,247}
\ifdefined\figarchbox\else\newsavebox{\figarchbox}\fi
\sbox{\figarchbox}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={
    draw,
    rounded corners=3.5pt,
    align=center,
    inner xsep=5pt,
    inner ysep=2pt,
    line width=0.55pt,
    minimum width=2.35cm,
    minimum height=0.85cm,
    text width=2.1cm,
  },
  percbox/.style={
    draw,
    rounded corners=3.5pt,
    align=center,
    inner xsep=2pt,
    inner ysep=2pt,
    line width=0.55pt,
    minimum width=2.35cm,
    minimum height=0.60cm,
    text width=2.25cm,
  },
  rgbbox/.style={
    draw,
    rounded corners=3.5pt,
    align=center,
    inner xsep=4pt,
    inner ysep=3pt,
    line width=0.55pt,
    minimum width=1.55cm,
    minimum height=1.08cm,
    text width=1.30cm,
  },
  gsbox/.style={
    draw,
    rounded corners=3.5pt,
    align=center,
    inner xsep=5pt,
    inner ysep=4pt,
    line width=0.55pt,
    minimum width=3.45cm,
    minimum height=3.25cm,
    text width=3.2cm,
  },
  arrow/.style={->, line width=0.4pt, shorten <=4pt, shorten >=4pt,
    rounded corners=3pt},
]
  \def\G{0.70}
  \def\hrgb{0.775}
  \def\hs{1.175}
  \def\hl{1.725}
  \pgfmathsetmacro{\xPast}{0}
  \pgfmathsetmacro{\xPerc}{\hrgb + \G + \hs}
  \pgfmathsetmacro{\xState}{\xPerc + \hs + \G + \hl}
  \pgfmathsetmacro{\xWAM}{\xState + \hl + \G + \hs}
  \pgfmathsetmacro{\xFut}{\xWAM + \hs + \G + \hl}
  \pgfmathsetmacro{\xFutRGB}{\xFut + \hl + \G + \hrgb}

  \def\Dy{0.88}
  \pgfmathsetmacro{\yTopB}{1.5*\Dy}
  \pgfmathsetmacro{\yTopA}{0.5*\Dy}
  \pgfmathsetmacro{\yBotA}{-0.5*\Dy}
  \pgfmathsetmacro{\yBotB}{-1.5*\Dy}
  \def\yPol{1.20}
  \def\yWld{-1.20}

  \node[rgbbox, draw=frozengray, fill=frozengray!15]
    (past) at (\xPast, 0) {\textbf{Past}\\\textbf{RGB}\\$\mathcal{I}_{0:t}$};

  \node[percbox, draw=vizorange, fill=vizorange!18]
    (neo) at (\xPerc, \yTopB) {\textbf{4DGS Recon.}};
  \node[percbox, draw=vizorange, fill=vizorange!18]
    (sam) at (\xPerc, \yTopA) {\textbf{Segmentation}};
  \node[percbox, draw=vizorange, fill=vizorange!18]
    (da3) at (\xPerc, \yBotA) {\textbf{Depth / Pose}};
  \node[percbox, draw=vizorange, fill=vizorange!18]
    (waft) at (\xPerc, \yBotB) {\textbf{Optical Flow}};

  \node[gsbox, draw=neoblue, fill=insetbg]
    (state) at (\xState, 0) {%
      \parbox[t][2.97cm][t]{3.2cm}{\centering
        \vfill
        \rule{0pt}{1.55cm}%
      }%
    };
  \node[
    anchor=north,
    align=center,
    font=\footnotesize,
    inner sep=1pt,
    fill=insetbg,
    text opacity=1,
    fill opacity=0.98,
  ] at ([yshift=-0.03cm]state.north) {%
    $\mathbf{s}_t$\\[0.03em]
    \begin{tabular}{@{}l@{}}
      \textbullet~Observed 4DGS\\[0.03em]
      \textbullet~Object Trajectories\\[0.03em]
      \textbullet~Object Associations
    \end{tabular}%
  };
  \node[inner sep=0pt, anchor=south] at ([yshift=0.14cm]state.south)
    {\includegraphics[width=3.15cm]{figures/generated/fig_4dgs_flow_inset.pdf}};

  \node[box, draw=policygreen, fill=policygreen!18]
    (policy) at (\xWAM, \yPol) {\textbf{Policy}\\$\pi$};
  \node[box, draw=alignpurple, fill=alignpurple!18]
    (world) at (\xWAM, \yWld) {\textbf{World Model}\\$W$};

  \node[gsbox, draw=neoblue, fill=insetbg]
    (future) at (\xFut, 0) {%
      \parbox[t][2.97cm][t]{3.2cm}{\centering
        \vfill
        \rule{0pt}{1.55cm}%
      }%
    };
  \node[
    anchor=north,
    align=center,
    font=\footnotesize,
    inner sep=1pt,
    fill=insetbg,
    text opacity=1,
    fill opacity=0.98,
  ] at ([yshift=-0.03cm]future.north) {%
    $\mathcal{G}_{t'}$\\[0.03em]
    \begin{tabular}{@{}l@{}}
      \textbullet~Object Splats\\[0.03em]
      \textbullet~Background Splats
    \end{tabular}%
  };
  \node[inner sep=0pt, anchor=south] at ([yshift=0.14cm]future.south)
    {\includegraphics[width=3.15cm]{figures/generated/fig_4dgs_future_inset.pdf}};
  \node[rgbbox, draw=frozengray, fill=frozengray!15]
    (futrgb) at (\xFutRGB, 0)
    {\textbf{Future}\\\textbf{RGB}\\$\mathcal{I}_{t'}$};

  \node at ($(past.east)!0.5!(neo.west|-past)$) {$\rightarrow$};
  \node at ($(neo.east|-past)!0.5!(state.west)$) {$\rightarrow$};
  \node at ($(state.east|-policy)!0.5!(policy.west)$) {$\rightarrow$};
  \node at ($(state.east|-world)!0.5!(world.west)$) {$\rightarrow$};
  \draw[arrow]
    (policy.south) -- node[right, font=\footnotesize, xshift=1pt] {$\mathbf{a}_{t\rightarrow t'}$}
    (world.north);
  \node at ($(world.east)!0.5!(future.west|-world)$) {$\rightarrow$};
  \node at ($(future.east)!0.5!(futrgb.west)$) {$\rightarrow$};
\end{tikzpicture}%
}
\global\figarchnatwidth=\wd\figarchbox
\resizebox{\linewidth}{!}{\usebox{\figarchbox}}
\endgroup


==> figures/generated/fig_policy_world_modules.tex <==
\begingroup
\resizebox{0.79\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  modwide/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.65cm, minimum width=3.20cm, inner sep=3pt,
    line width=0.55pt
  },
  modattn/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.65cm, minimum width=3.45cm, text width=3.25cm,
    inner sep=3pt, line width=0.55pt
  },
  modhead/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.65cm, minimum width=2.80cm, inner sep=3pt,
    line width=0.55pt
  },
  port/.style={draw=frozengray!50, circle, minimum size=0.78cm,
    inner sep=0pt, font=\footnotesize\itshape, text=frozengray,
    line width=0.55pt},
  arrow/.style={->, line width=0.4pt, shorten <=1pt, shorten >=1pt,
    rounded corners=3pt}
]
  \def\short{0.22cm}
  \def\px{1.15}
  \def\actsym{\mathbf{a}_{t\rightarrow t'}}

  \begin{scope}[yshift=1.20cm]
  \def\coresep{5pt}
  \node[port] (hist) at (\px-1.90,0.0) {$\mathcal{T}_{0:t}$};
  \node[port] (memin) at (\px,0.0) {$\mathbf{m}$};
  \node[port] (hpi) at (\px+1.90,0.0) {$h$};
  \node[below=2pt of hist] (labhist) {Trajectories};
  \node[below=2pt of memin] {Memory};
  \node[below=2pt of hpi] {Horizon};

  \coordinate (intop) at (\px,0 |- hist.north);
  \node[modwide={frozengray}{frozengray!15}, anchor=south]
    (embed) at ([yshift=\short]intop) {\textbf{Embedding}};

  \node[modattn={policygreen}{policygreen!18}, anchor=south]
    (temp) at ([yshift={\short+\coresep}]embed.north)
    {\textbf{Temporal Attn.\ $\times L$}};
  \node[modattn={policygreen}{policygreen!18}, above=3pt of temp]
    (interact) {\textbf{Actor $k$NN Attention}};
  \begin{scope}[on background layer]
    \node[draw=policygreen, fill=policygreen!5, rounded corners=3.5pt,
      line width=0.8pt, inner sep=\coresep, fit=(temp)(interact)]
      (picore) {};
  \end{scope}

  \node[modwide={policygreen}{policygreen!18}, anchor=south]
    (head) at ([yshift=\short]picore.north) {\textbf{Action Head}};
  \node[port, anchor=south]
    (action) at ([yshift=\short]head.north) {$\actsym$};
  \node[above=2pt of action] {Action};

  \draw[arrow] (hist.north) -- (embed.south west);
  \draw[arrow] (memin.north) -- (embed.south -| memin);
  \draw[arrow] (hpi.north) -- (embed.south east);
  \draw[arrow] (embed.north) -- (picore.south);
  \draw[arrow] (picore.north) -- (head.south);
  \draw[arrow] (head.north) -- (action.south);
  \end{scope}

  \def\bx{10.4}
  \def\col{1.70}
  \def\lx{\bx-\col}
  \def\rx{\bx+\col}
  \def\wcoresep{5pt}
  \def\turnrise{0.22cm}

  \def\hin{0.85}
  \pgfmathsetmacro{\xain}{\lx-1.85}
  \pgfmathsetmacro{\xsplats}{\bx-\hin}
  \pgfmathsetmacro{\xhw}{\bx+\hin}
  \node[port] (ain) at (\xain,0.0) {$\actsym$};
  \node[port] (splats) at (\xsplats,0.0) {$\mathcal{G}_t$};
  \node[port] (hw) at (\xhw,0.0) {$h$};
  \node[below=2pt of ain] (labsplats) {Action};
  \node[below=2pt of splats] {Splats};
  \node[below=2pt of hw] {Horizon};

  \coordinate (wintop) at (\bx,0 |- splats.north);
  \node[modwide={frozengray}{frozengray!15}, anchor=south]
    (sembed) at ([yshift=\short]wintop) {\textbf{Splat Embedding}};
  \node[modwide={frozengray}{frozengray!15}, above=3pt of sembed]
    (knn) {\textbf{Part Tokens}};

  \node[modwide={alignpurple}{alignpurple!18}, anchor=south]
    (eattn) at ([yshift={\short+\wcoresep}]knn.north)
    {\textbf{Edge Attention}};
  \node[modwide={alignpurple}{alignpurple!18}, above=3pt of eattn]
    (nmlp) {\textbf{SwiGLU + FiLM}};
  \coordinate (wmidE) at ($(eattn.east)!0.5!(nmlp.east)$);
  \coordinate (wmidW) at ($(eattn.west)!0.5!(nmlp.west)$);
  \node[font=\small\bfseries, text=alignpurple, inner sep=0pt,
    right=3pt of wmidE] (xl) {$\times L$};
  \node[font=\small\bfseries, inner sep=0pt,
    left=3pt of wmidW] (xlph) {\phantom{$\times L$}};
  \begin{scope}[on background layer]
    \node[draw=alignpurple, fill=alignpurple!5, rounded corners=3.5pt,
      line width=0.8pt, inner sep=\wcoresep, fit=(eattn)(nmlp)(xl)(xlph)]
      (wcore) {};
  \end{scope}

  \node[modhead={alignpurple}{alignpurple!18}, anchor=south]
    (geo) at ([yshift=\short]wcore.north -| {\lx,0}) {\textbf{Geometry Head}};
  \node[modhead={alignpurple}{alignpurple!18}, anchor=south]
    (app) at ([yshift=\short]wcore.north -| {\rx,0}) {\textbf{Appearance Head}};
  \node[modhead={frozengray}{frozengray!15}, above=3pt of geo]
    (compose) {\textbf{Compose}};
  \node[modhead={frozengray}{frozengray!15}, above=3pt of app]
    (reweight) {\textbf{Residual Mix}};

  \coordinate (fbase) at ({\bx},0 |- compose.north);
  \node[port, anchor=south]
    (future) at ([yshift=\turnrise]fbase)
    {$\mathcal{G}_{t'}$};
  \node[above=2pt of future] {Future Splats};

  \draw[arrow] (splats.north) -- (sembed.south -| splats);
  \draw[arrow] (hw.north) -- (sembed.south -| hw);
  \draw[arrow] (ain.north) |- (wcore.west);
  \draw[arrow] (ain.north) |- (compose.west);
  \draw[arrow] (knn.north) -- (wcore.south -| knn);
  \draw[arrow] (wcore.north -| geo) -- (geo.south);
  \draw[arrow] (wcore.north -| app) -- (app.south);
  \draw[arrow] (compose.north) |- (future.west);
  \draw[arrow] (reweight.north) |- (future.east);

  \path let \p1=(labhist.south), \p2=(labsplats.south),
    \n1={min(\y1,\y2)} in coordinate (capbase) at (0,\n1);
  \node[anchor=north] at ([yshift=-2pt]\px,0 |- capbase)
    {(a) Policy~$\pi$};
  \node[anchor=north] at ([yshift=-2pt]\bx,0 |- capbase)
    {(b) World Model~$W$};

  \coordinate (div) at ($(picore.east)!0.5!(ain.west)$);
  \draw[densely dashed, draw=frozengray!70, line width=0.4pt]
    (div |- capbase) -- (div |- future.north);
\end{tikzpicture}%
}
\endgroup


==> figures/generated/fig_worldvla_vs_4dgswam.tex <==
\begingroup
\def\g{0.32cm}
\def\gs{0.72cm}
\def\yFut{4.53cm}

\ifdefined\wampanelA\else
  \newsavebox{\wampanelA}\newsavebox{\wampanelB}%
\fi
\ifdefined\wamscaledA\else
  \newsavebox{\wamscaledA}\newsavebox{\wamscaledB}%
\fi

\sbox{\wampanelB}{%
\begin{tikzpicture}[
  font=\footnotesize,
  block/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.65cm, text width=2.20cm, inner sep=3pt, line width=0.55pt
  },
  reconblock/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.68cm, text width=3.05cm, inner sep=3pt, line width=0.55pt
  },
  port/.style={draw=frozengray!50, circle, minimum size=0.78cm,
    inner sep=0pt, font=\footnotesize\itshape, text=frozengray,
    line width=0.55pt},
  arrow/.style={->, line width=0.4pt, shorten <=1pt, shorten >=1pt,
    rounded corners=3pt}
]
  \node[port] (rgbin) at (0,0.35) {$\mathcal{I}_{0:t}$};
  \node[below=2pt of rgbin] (labrgbin) {RGB};
  \node[reconblock={vizorange}{vizorange!18}, above=\g of rgbin] (recon)
    {\textbf{4DGS Perception}};
  \node[port, above=\g of recon] (state) {$\mathbf{s}_t$};
  \node[port] (bact) at ([yshift={\gs+0.325cm}]state.center) {$\mathbf{a}_{t\rightarrow t'}$};
  \node[block={policygreen}{policygreen!18}, left=\g of bact] (policy)
    {\textbf{Policy}\\$\pi$};
  \node[block={alignpurple}{alignpurple!18}, right=\g of bact] (world)
    {\textbf{World Model}\\$W$};
  \node[port, above=\g of world] (futurestate) {$\mathcal{G}_{t'}$};
  \node[above=1pt of futurestate] (labfut) {4DGS};
  \node[port, right=\g of futurestate] (rgbout) {$\mathcal{I}_{t'}$};
  \node[above=1pt of rgbout] (labrgbout) {RGB};
  \draw[arrow] (rgbin) -- (recon);
  \draw[arrow] (recon) -- (state);
  \draw[arrow] (state.west) -| (policy.south);
  \draw[arrow] (state.east) -| (world.south);
  \draw[arrow] (policy) -- (bact);
  \draw[arrow] (bact) -- (world);
  \draw[arrow] (world) -- (futurestate);
  \draw[arrow] (futurestate) -- (rgbout);
\end{tikzpicture}%
}

\sbox{\wampanelA}{%
\begin{tikzpicture}[
  font=\footnotesize,
  wamblock/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    inner sep=2pt, line width=0.55pt
  },
  iodblock/.style 2 args={
    draw=#1, fill=#2, rounded corners=3.5pt, align=center,
    minimum height=0.65cm, minimum width=3.05cm, inner sep=3pt,
    line width=0.55pt, font=\footnotesize
  },
  port/.style={draw=frozengray!50, circle, minimum size=0.78cm,
    inner sep=0pt, font=\footnotesize\itshape, text=frozengray,
    line width=0.55pt},
  arrow/.style={->, line width=0.4pt, shorten <=1pt, shorten >=1pt,
    rounded corners=3pt}
]
  \node[port] (obs) at (1.525,0.35) {$\mathcal{I}_t$};
  \node[port] (actionin) at (4.895,0.35) {$\mathbf{a}_t$};
  \node[below=2pt of obs] (labobs) {RGB};
  \node[below=2pt of actionin] {Action};
  \node[iodblock={frozengray}{frozengray!12}, above=\g of obs] (imgenc)
    {\textbf{Image Encoder}};
  \node[iodblock={frozengray}{frozengray!12}, above=\g of actionin] (actenc)
    {\textbf{Action Encoder}};
  \node[port] (actionout) at (1.525,\yFut) {$\mathbf{a}_{t'}$};
  \node[port] (nextobs) at (4.895,\yFut) {$\mathcal{I}_{t'}$};
  \node[above=1pt of actionout] (labactout) {Action};
  \node[above=1pt of nextobs] {RGB};
  \node[iodblock={frozengray}{frozengray!12}, below=\g of actionout] (actdec)
    {\textbf{Action Decoder}};
  \node[iodblock={frozengray}{frozengray!12}, below=\g of nextobs] (imgdec)
    {\textbf{Image Decoder}};
  \coordinate (encmid) at ($(imgenc.north)!0.5!(actenc.north)$);
  \path let
    \p1=(imgenc.north),
    \p2=(actdec.south),
    \p3=(imgenc.west),
    \p4=(actenc.east),
    \n1={\y2-\y1-2*\g},
    \n2={\x4-\x3}
  in node[wamblock={frozengray}{frozengray!15}, minimum height=\n1,
    minimum width=\n2, above=\g of encmid] (vwam) {\textbf{WAM Backbone}};
  \draw[arrow] (obs) -- (imgenc);
  \draw[arrow] (actionin) -- (actenc);
  \draw[arrow] (imgenc.north) -- (vwam.south -| imgenc.north);
  \draw[arrow] (actenc.north) -- (vwam.south -| actenc.north);
  \draw[arrow] (vwam.north -| actdec.south) -- (actdec.south);
  \draw[arrow] (vwam.north -| imgdec.south) -- (imgdec.south);
  \draw[arrow] (actdec) -- (actionout);
  \draw[arrow] (imgdec) -- (nextobs);
\end{tikzpicture}%
}

\pgfmathsetmacro{\wamscale}{\linewidth/\figarchnatwidth}
\sbox{\wamscaledA}{\scalebox{\wamscale}{\usebox{\wampanelA}}}%
\sbox{\wamscaledB}{\scalebox{\wamscale}{\usebox{\wampanelB}}}%
\ifdefined\wamHt\else\newdimen\wamHt\fi
\wamHt=\ht\wamscaledB
\advance\wamHt\dp\wamscaledB
\sbox{\wamscaledA}{\resizebox{\wd\wamscaledA}{\wamHt}{\usebox{\wamscaledA}}}%
\sbox{\wamscaledB}{\resizebox{\wd\wamscaledB}{\wamHt}{\usebox{\wamscaledB}}}%

\begin{tikzpicture}
  \pgfmathsetlengthmacro{\wamgap}{0.5*(0.5*\linewidth-max(\wd\wamscaledA,\wd\wamscaledB))}
  \coordinate (div) at (0.5\linewidth, 0);
  \node[inner sep=0, outer sep=0, anchor=east] (na)
    at ([xshift=-\wamgap]div) {\usebox{\wamscaledA}};
  \node[inner sep=0, outer sep=0, anchor=west] (nb)
    at ([xshift=\wamgap]div) {\usebox{\wamscaledB}};
  \node[anchor=north, inner sep=1pt] (capa) at ([yshift=-4pt]na.south) {(a)};
  \node[anchor=north, inner sep=1pt] (capb) at ([yshift=-4pt]nb.south) {(b)};
  \draw[densely dashed, draw=frozengray!70, line width=0.4pt]
    (div |- na.south) -- (div |- na.north);
  \useasboundingbox (0, 0 |- capa.south) rectangle (\linewidth, 0 |- na.north);
\end{tikzpicture}
\endgroup

